LLM as a System Service on Mobile Devices

Being more powerful and intrusive into user-device interactions, LLMs are eager for on-device execution to better preserve user privacy. In this work, we propose a new paradigm of mobile AI: LLM as a system service on mobile devices (LLMaaS). Unlike traditional DNNs that execute in a stateless manner, such a system service is stateful: LLMs execution often needs to maintain persistent states (mainly KV cache) across multiple invocations. To minimize the LLM context switching overhead under tight device memory budget, this work presents LLMS, which decouples the memory management of app and LLM contexts with a key idea of fine-grained, chunk-wise, globally-optimized KV cache compression and swapping. By fully leveraging KV cache's unique characteristics, it proposes three novel techniques: (1) Tolerance-Aware Compression: it compresses chunks based on their measured accuracy tolerance to compression. (2) IO-Recompute Pipelined Loading: it introduces recompute to swapping-in for acceleration. (3) Chunk Lifecycle Management: it optimizes the memory activities of chunks with an ahead-of-time swapping-out and an LCTRU (Least Compression-Tolerable and Recently-Used) queue based eviction. In evaluations conducted on well-established traces and various edge devices, \sys reduces context switching latency by up to 2 orders of magnitude when compared to competitive baseline solutions.

==> listing-LLMaaS.tex <==
% \usepackage{color}
% \usepackage{listings}
\lstset{ %
language=Java,                % choose the language of the code
basicstyle=\footnotesize,       % the size of the fonts that are used for the code
numbers=left,                   % where to put the line-numbers
numberstyle=\footnotesize,      % the size of the fonts that are used for the line-numbers
stepnumber=1,                   % the step between two line-numbers. If it is 1 each line will be numbered
numbersep=5pt,                  % how far the line-numbers are from the code
backgroundcolor=\color{white},  % choose the background color. You must add \usepackage{color}
showspaces=false,               % show spaces adding particular underscores
showstringspaces=false,         % underline spaces within strings
showtabs=false,                 % show tabs within strings adding particular underscores
frame=single,           % adds a frame around the code
tabsize=1,          % sets default tabsize to 2 spaces
captionpos=b,           % sets the caption-position to bottom
breaklines=true,        % sets automatic line breaking
breakatwhitespace=false,    % sets if automatic breaks should only happen at whitespace
escapeinside={\%*}{*)}          % if you want to add a comment within your code
}

\begin{lstlisting}
public class ChatBot extends AppCompatActivity{
  /* App codes */
  ...
  private void newSession(){
    // bind LLM service to current app
    LLMService llmService = 
      bindLLMService(curApp);
    // new LLM context
    LLMCtxStub llmCtx = newLLMCtx();   
    // chatbot logic
    while(prompt = getText()){
      String result = 
        llmService.callLLM(llmCtx, prompt);
      Log.d(result);
    }
    // delete LLM context when session ends
    delLLMCtx(llmCtx);
  }}
\end{lstlisting}
